Improved bounds for universal convex covers of unit arcs

Moser's worm problem asks for a planar region of least area containing a congruent copy of every unit arc. We show that the infimum area $\alpha$ among convex universal covers satisfies $0.239\le\alpha\le0.24633\ldots$, reducing the gap between the previous refereed bounds by over $75\%$. For the lower bound, we choose four unit polygonal arcs and prove by finite subdivision that, however they are placed, their convex hull has area at least $0.239$. For the upper bound, we construct a quadrilateral of area $0.24633\ldots$ and prove cover universality by showing that its support inequalities force uncovered arcs to have length greater than one. The full proof is formalized in Lean 4 and verified by the Lean kernel. Code and certificates are available at https://github.com/ethan-keller/moser-worm-improved-bounds.

==> figs/fig-K.tex <==
\begin{tikzpicture}[scale=5.6]
\fill[black!6] (0,0) -- (0.77080,0) -- (0.45656,0.29039) -- (-0.09765,0.52671) -- cycle;
\draw[->,figaxis] (-0.30,0) -- (0.95,0) node[below,figticklbl] {$x$};
\draw[->,figaxis] (0,-0.04) -- (0,0.62) node[right,figticklbl] {$y$};
\foreach \x in {0.25,0.5}
  \draw[figtick] (\x,0.012) -- (\x,-0.012) node[below,figticklbl] {\x};
\foreach \y in {0.25,0.5}
  \draw[figtick] (-0.012,\y) -- (0.012,\y)
    node[right,figticklbl,fill=white,fill opacity=0.7,text opacity=1,inner sep=0.5pt] {\y};
\draw[thick] (0,0) -- (0.77080,0) -- (0.45656,0.29039) -- (-0.09765,0.52671) -- cycle;
\fill (0,0) circle (0.006) node[below left,yshift=-2pt,figlbl] {$V_1=(0,0)$};
\fill (0.77080,0) circle (0.006) node[below right,figlbl] {$V_2$};
\fill (0.45656,0.29039) circle (0.006) node[above right,figlbl] {$V_3$};
\fill (-0.09765,0.52671) circle (0.006) node[above left,figlbl] {$V_4$};
\draw[->,thick,cbAcc] (0.38540,0) -- (0.38540,-0.13) node[below,figlbl] {$n_1$};
\draw[->,thick,cbAcc] (0.61368,0.14520) -- (0.70191,0.24068) node[right,figlbl] {$n_2$};
\draw[->,thick,cbAcc] (0.17945,0.40855) -- (0.23044,0.52813) node[above,figlbl] {$n_3$};
\draw[->,thick,cbAcc] (-0.04883,0.26335) -- (-0.17665,0.23965) node[left,figlbl] {$n_0$};
\end{tikzpicture}


==> figs/fig-chord-bound.tex <==
\begin{tikzpicture}[line join=round,line cap=round]
  \def\chordHull{(-.3,0)--(.3,-1.1)--(2.8,-1.2)--(4,0)
    --(3.2,1.25)--(1.2,1.4)--cycle}
  \begin{scope}[x=1.1cm,y=1.1cm]
    \node[figlbl] at (1.8,1.85) {(a) $S$ on both sides of the line};
    \path[fill=black!3,draw=black!40,line width=.45pt] \chordHull;
    \path[fill=cbB!15,draw=cbB!70,line width=.5pt]
      (0,0)--(3.6,0)--(1.8,.95)--cycle;
    \path[fill=cbAcc!15,draw=cbAcc!75,line width=.5pt]
      (0,0)--(3.6,0)--(1.8,-.75)--cycle;
    \draw[black!65,densely dashed,line width=.5pt]
      (1.8,.1) ellipse[x radius=.5,y radius=.85];
    \node[figlbl] at (1.8,.43) {$S$};
    \node[figlbl,text=black!60] at (3.35,.55) {$H$};
    \node[figsmall,text=cbB!80!black] at (.9,.24) {$\Delta_+$};
    \node[figsmall,text=cbAcc!80!black] at (.9,-.22) {$\Delta_-$};
    \draw[figaxis,densely dotted] (-.78,0)--(4.48,0);
    \draw[figtick,densely dotted] (-.78,.95)--(4.48,.95);
    \draw[figtick,densely dotted] (-.78,-.75)--(4.48,-.75);
    \draw[figdim] (-.62,0)--(-.62,.95)
      node[midway,left,figlbl] {$h_+$};
    \draw[figdim] (-.62,-.75)--(-.62,0)
      node[midway,left,figlbl] {$h_-$};
    \draw[figdim] (4.32,-.75)--(4.32,.95)
      node[midway,right,figlbl] {$e$};
    \draw[figseg,cbB] (0,0)--(3.6,0);
    \foreach \p in {(0,0),(3.6,0),(1.8,.95),(1.8,-.75)}
      \fill[black!75] \p circle[radius=1.5pt];
    \draw[figtick] (0,-.10)--(0,-1.58);
    \draw[figtick] (3.6,-.10)--(3.6,-1.58);
    \draw[figdim] (0,-1.48)--(3.6,-1.48)
      node[midway,fill=white,inner sep=1pt,figlbl] {$d$};
    \node[figlbl] at (1.8,-1.96) {$h_++h_-=e$};
  \end{scope}
  \begin{scope}[shift={(7.5,0)},x=1.1cm,y=1.1cm]
    \node[figlbl] at (1.8,1.85) {(b) $S$ on one side of the line};
    \path[fill=black!3,draw=black!40,line width=.45pt] \chordHull;
    \path[fill=cbB!15,draw=cbB!70,line width=.5pt]
      (0,0)--(3.6,0)--(1.8,1.15)--cycle;
    \draw[black!65,densely dashed,line width=.5pt]
      (1.8,.75) ellipse[x radius=.5,y radius=.4];
    \node[figlbl] at (1.8,.75) {$S$};
    \node[figlbl,text=black!60] at (3.35,.55) {$H$};
    \node[figsmall,text=cbB!80!black] at (.9,.24) {$\Delta_+$};
    \node[figsmall,text=cbAcc!80!black] at (.9,-.22) {$\Delta_-$};
    \draw[figaxis,densely dotted] (-.78,0)--(4.48,0);
    \draw[figtick,densely dotted] (-.78,1.15)--(4.48,1.15);
    \draw[figtick,densely dotted] (1.8,.35)--(4.48,.35);
    \draw[figdim] (-.62,0)--(-.62,1.15)
      node[midway,left,figlbl] {$h_+$};
    \draw[figdim] (4.32,.35)--(4.32,1.15)
      node[midway,right,figlbl] {$e$};
    \draw[figseg,cbB] (0,0)--(3.6,0);
    \foreach \p in {(0,0),(3.6,0),(1.8,1.15),(1.8,.35)}
      \fill[black!75] \p circle[radius=1.5pt];
    \draw[figtick] (0,-.10)--(0,-1.58);
    \draw[figtick] (3.6,-.10)--(3.6,-1.58);
    \draw[figdim] (0,-1.48)--(3.6,-1.48)
      node[midway,fill=white,inner sep=1pt,figlbl] {$d$};
    \node[figlbl] at (1.8,-1.96) {$h_-=0,\qquad h_+\ge e$};
  \end{scope}
\end{tikzpicture}


==> figs/fig-chord-cut.tex <==
\begin{tikzpicture}[x=1.35cm,y=1.35cm,line join=round,line cap=round]
  \coordinate (p0) at (0,0);
  \coordinate (p1) at (.7,-1.1);
  \coordinate (p2) at (3.1,-1);
  \coordinate (p3) at (4,0);
  \coordinate (p4) at (3.2,1.1);
  \coordinate (p5) at (1,.95);
  \coordinate (p6) at (.7,0);
  \path[fill=cbAcc!14] (p0)--(p1)--(p2)--(p3)--cycle;
  \path[fill=cbPur!18] (p0)--(p3)--(p4)--(p5)--cycle;
  \draw[figaxis,densely dashed] (-.35,0)--(4.35,0);
  \draw[figseg,cbAcc] (p0)--(p1)--(p2)--(p3);
  \draw[figseg,cbPur!85!black] (p3)--(p4)--(p5)--(p6)--(p0);
  \draw[cbPur!75!black,densely dashed,line width=.45pt] (p5)--(p0);
  \draw[black!65,line width=.65pt] (p0)--(p3);
  \draw[->,cbAcc,line width=.75pt] (2.55,-.12)--(1.65,-.12);
  \draw[->,cbPur!85!black,line width=.75pt] (1.65,.12)--(2.55,.12);
  \node[figlbl,text=cbAcc!70!black] at (2,-.63) {$H_1$};
  \node[figlbl,text=cbPur!70!black] at (2.15,.65) {$H_2$};
  \foreach \i in {0,...,6}
    \fill[black!75] (p\i) circle[radius=1.5pt];
  \node[figlbl,below left] at (p0) {$P_0$};
  \node[figlbl,below left] at (p1) {$P_1$};
  \node[figlbl,below right] at (p2) {$P_2$};
  \node[figlbl,below right] at (p3) {$P_3$};
  \node[figlbl,above right] at (p4) {$P_4$};
  \node[figlbl,above left] at (p5) {$P_5$};
  \node[figlbl,below] at (p6) {$P_6$};
\end{tikzpicture}


==> figs/fig-family.tex <==
\begingroup
\pgfmathsetmacro{\veeh}{sqrt(3)/4}
\pgfmathsetmacro{\ubase}{1/6}
\pgfmathsetmacro{\uouter}{(1+2*cos(82.5))/6}
\pgfmathsetmacro{\uheight}{sin(82.5)/3}
\pgfmathsetmacro{\crowny}{sqrt(8745)/1024}
\pgfmathsetmacro{\crownangle}{atan(128*\crowny/105)}
\pgfmathsetmacro{\crownshift}{(7/16)*sin(\crownangle)}
\begin{tikzpicture}[x=3.25cm,y=3.25cm,line join=round,line cap=round]
  \begin{scope}
    \draw[figseg,cbB] (-.5,0)--(.5,0);
    \draw[figtick] (-.5,-.065)--(-.5,-.145);
    \draw[figtick] (.5,-.065)--(.5,-.145);
    \draw[figdim] (-.5,-.11)--(.5,-.11);
    \node[figticklbl,fill=white,inner sep=1pt] at (0,-.11) {$1$};
    \node[figlbl,text=cbB!75!black] at (0,-.25) {$L$};
  \end{scope}
  \begin{scope}[shift={(1.18,0)}]
    \path[fill=cbT!18]
      (-.25,0)--(.25,0)--(0,\veeh)--cycle;
    \draw[black!45,densely dashed,line width=.4pt] (-.25,0)--(.25,0);
    \draw[figseg,cbT!80!black] (-.25,0)--(0,\veeh)--(.25,0);
    \node[figlbl,text=cbT!60!black] at (0,-.25) {$T$};
  \end{scope}
  \begin{scope}[shift={(2.19,0)}]
    \path[fill=cbU!20]
      (-\uouter,0)--(\uouter,0)--(\ubase,\uheight)
      --(-\ubase,\uheight)--cycle;
    \draw[black!45,densely dashed,line width=.4pt]
      (-\uouter,0)--(\uouter,0);
    \draw[figseg,cbU!80!black]
      (-\uouter,0)--(-\ubase,\uheight)
      --(\ubase,\uheight)--(\uouter,0);
    \node[figlbl,text=cbU!50!black] at (0,-.25) {$U$};
  \end{scope}
  \begin{scope}[shift={(3.41,\crownshift)},rotate=\crownangle]
    \path[fill=cbC!18]
      (-7/16,0)--(49/128,-\crowny)--(7/16,0)
      --(-49/128,\crowny)--cycle;
    \draw[black!45,densely dashed,line width=.4pt]
      (-7/16,0)--(49/128,-\crowny);
    \draw[black!45,densely dashed,line width=.4pt]
      (7/16,0)--(-49/128,\crowny);
    \draw[figseg,cbC]
      (-7/16,0)--(-49/128,\crowny)
      --(49/128,-\crowny)--(7/16,0);
  \end{scope}
  \node[figlbl,text=cbC!60!black] at (3.41,-.25) {$C$};
\end{tikzpicture}
\endgroup


==> figs/fig-fan-corner.tex <==
\begingroup
\pgfmathsetmacro{\cornerh}{50}
\pgfmathsetmacro{\cornerc}{cos(\cornerh)}
\pgfmathsetmacro{\corners}{sin(\cornerh)}
\begin{tikzpicture}[line join=round,line cap=round]
  \node[figlbl] at (1.85,3.45) {(a) Ordered fan};
  \node[figlbl] at (7.75,3.45) {(b) Rotation enclosure};
  \begin{scope}[scale=1.35]
    \coordinate (p0) at (0,0);
    \coordinate (p1) at (2.8,.1);
    \coordinate (p2) at (2.1,.8);
    \coordinate (p3) at (2.3,1.6);
    \coordinate (p4) at (1,1.9);
    \coordinate (p5) at (.15,1.15);
    \path[fill=black!4,draw=black!45,line width=.5pt]
      (p0)--(p1)--(3,1.25)--(1.65,2.15)--(.35,1.95)--(-.3,.8)--cycle;
    \foreach \i/\j/\tone in {1/2/12,2/3/25,3/4/12,4/5/25}{
      \path[fill=cbB!\tone] (p0)--(p\i)--(p\j)--cycle;
    }
    \foreach \i in {2,3,4}
      \draw[cbB!65,line width=.45pt] (p0)--(p\i);
    \draw[figseg,cbB]
      (p0)--(p1)--(p2)--(p3)--(p4)--(p5)--cycle;
    \foreach \i in {0,...,5}
      \fill[cbB] (p\i) circle[radius=1.65pt];
    \node[figlbl,below left] at (p0) {$P_0$};
    \node[figlbl,below right] at (p1) {$P_1$};
    \node[figlbl,above left] at (p2) {$P_2$};
    \node[figlbl,above right] at (p3) {$P_3$};
    \node[figlbl] at (1.13,1.66) {$P_4$};
    \node[figlbl] at (.28,.96) {$P_5$};
    \node[figlbl,text=black!60] at (2.75,1.05) {$H$};
    \node[figlbl] at (1.37,-.62) {$F_{\mathcal P}\le\operatorname{area}(H)$};
  \end{scope}
  \begin{scope}[shift={(6.3,1.4)},scale=1.8]
    \path[fill=cbAcc!10] (\cornerc,-\corners) rectangle (1,\corners);
    \draw[->,figaxis] (-.10,0)--(1.28,0) node[below,figticklbl] {$c$};
    \draw[->,figaxis] (0,-.93)--(0,.97) node[left,figticklbl] {$s$};
    \draw[figlead] (0,0)--(\cornerc,\corners);
    \draw[figlead] (0,0)--(\cornerc,-\corners);
    \draw[figlead] (.30,0) arc[start angle=0,end angle=\cornerh,radius=.30];
    \node[figticklbl] at (.39,.18) {$\rho$};
    \draw[densely dotted,black!35,line width=.4pt]
      (\cornerc,\corners) arc[start angle=\cornerh,end angle=67,radius=1];
    \draw[densely dotted,black!35,line width=.4pt]
      (\cornerc,-\corners) arc[start angle=-\cornerh,end angle=-67,radius=1];
    \draw[cbAcc,line width=.55pt]
      (\cornerc,-\corners) rectangle (1,\corners);
    \draw[figseg,cbB]
      (\cornerc,-\corners) arc[start angle=-\cornerh,end angle=\cornerh,radius=1];
    \foreach \x in {\cornerc,1}{
      \foreach \y in {-\corners,\corners}
        \fill[cbAcc] (\x,\y) circle[radius=1.8pt];
    }
    \coordinate (rotation) at ({cos(22)},{sin(22)});
    \fill[cbB] (rotation) circle[radius=1.6pt];
    \node[figlbl,anchor=west] at (1.04,.38) {$(c,s)$};
    \draw[figtick] (\cornerc,-\corners)--(\cornerc,-.87);
    \draw[figtick] (1,-\corners)--(1,-.87);
    \node[figticklbl] at ({\cornerc-.055},-1.02) {$\cos\rho$};
    \node[figticklbl] at (1.055,-1.02) {$1$};
    \node[figticklbl,anchor=west] at (1.08,\corners) {$\sin\rho$};
    \node[figticklbl,anchor=west] at (1.08,-\corners) {$-\sin\rho$};
    \node[figlbl] at (.81,-1.32)
      {$(c,s)=(\cos\delta,\sin\delta),\quad |\delta|\le\rho$};
  \end{scope}
\end{tikzpicture}
\endgroup


==> figs/fig-joint-placement.tex <==
\begin{tikzpicture}[x=8cm,y=8cm,line join=round,line cap=round]
  \coordinate (L0) at (-0.500000000000,0.000000000000);
  \coordinate (L1) at (0.500000000000,0.000000000000);
  \coordinate (T0) at (0.432457379679,-0.055022582177);
  \coordinate (T1) at (-0.066674396651,-0.025569740923);
  \coordinate (T2) at (0.208398400254,0.391964636587);
  \coordinate (U0) at (0.397380461133,-0.052952758210);
  \coordinate (U1) at (0.373414526423,0.279517909796);
  \coordinate (U2) at (0.040660008870,0.299153137300);
  \coordinate (U3) at (-0.022240416660,-0.028191707748);
  \coordinate (C0) at (-0.391489594092,-0.006402997988);
  \coordinate (C1) at (-0.341616151666,0.087635527595);
  \coordinate (C2) at (0.432457379679,-0.055022582177);
  \coordinate (C3) at (0.482330822105,0.039015943405);

  \path[fill=black!8,draw=black!50,line width=.4pt]
    (L0)--(C0)--(U3)--(U0)--(C2)--(L1)--(U1)--(T2)--(U2)--cycle;

  \draw[figseg,cbC] (C0)--(C1)--(C2)--(C3);
  \draw[figseg,cbU!80!black] (U0)--(U1)--(U2)--(U3);
  \draw[figseg,cbT!80!black] (T0)--(T1)--(T2);
  \draw[figseg,cbB] (L0)--(L1);

  \node[figlbl,text=cbB!75!black,anchor=east,inner sep=1pt] at (-.54,0) {$L$};
  \node[figlbl,text=cbT!60!black] at (.212,.325) {$T$};
  \node[figlbl,text=cbU!50!black] at (.052,.212) {$U$};
  \node[figlbl,text=cbC!60!black] at (-.245,.035) {$C$};

\end{tikzpicture}


==> figs/fig-prefix.tex <==
\begingroup
\newcommand{\prefixpanel}[4]{%
  \begin{scope}[xshift=#1cm]
    \node[figlbl] at (0,1.90) {#2};
    \foreach \i/\ang/\lab in {
      0/225/P_-,1/315/P_+,2/340/R_1,3/370/R_2,4/400/R_3,
      5/425/R_4,6/450/P_0,7/475/L_1,8/505/L_2,9/530/L_3,10/560/L_4
    }{
      \coordinate (v\i) at (\ang:1.08);
      \node[figsmall] at (\ang:1.40) {$\lab$};
    }
    \draw[black!35,line width=.45pt]
      (v0)--(v1)--(v2)--(v3)--(v4)--(v5)--(v6)
      --(v7)--(v8)--(v9)--(v10)--cycle;
    \foreach \i in {0,...,10}
      \draw[draw=black!50,fill=white,line width=.5pt]
        (v\i) circle[radius=1.7pt];
    \foreach \i in {#3}
      \fill[cbB] (v\i) circle[radius=2.3pt];
    \node[figsmall,align=center] at (0,-1.45) {#4};
  \end{scope}%
}
\begin{tikzpicture}
  \prefixpanel{0}{(a) Before $P_-$}
    {9,10}{$\Lambda_r=\{L_3,L_4\}$}
  \prefixpanel{3.85}{(b) $P_-$ to $P_0$}
    {0,8,9,10}{$\Lambda_r=\{P_-,L_2,L_3,L_4\}$}
  \prefixpanel{7.70}{(c) $P_0$ to $P_+$}
    {0,5,6,7,8,9,10}{$\Lambda_r^c=\{P_+,R_1,R_2,R_3\}$}
  \prefixpanel{11.55}{(d) After $P_+$}
    {0,1,2,4,5,6,7,8,9,10}{$\Lambda_r^c=\{R_2\}$}
  \fill[cbB] (4.15,-1.98) circle[radius=2.3pt];
  \node[figsmall,anchor=west] at (4.30,-1.98) {visited};
  \draw[draw=black!50,fill=white,line width=.5pt]
    (5.85,-1.98) circle[radius=1.7pt];
  \node[figsmall,anchor=west] at (6.00,-1.98) {unvisited};
  \node[figsmall] at (8.25,-1.98) {$p=q=2$};
\end{tikzpicture}
\endgroup


==> figs/fig-verification-flow.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm,>=stealth,
  proofstage/.style={
    draw=black!45,fill=white,line width=.4pt,rounded corners=2pt,
    font=\small,align=center,text width=2.5cm,minimum height=.95cm,
    inner sep=3pt
  },
  flowarrow/.style={->,draw=black!65,line width=.5pt}
]
  \path[fill=cbB!4,draw=cbB!50,line width=.4pt,rounded corners=3pt]
    (5.05,-1.95) rectangle (11.95,1.07);
  \node[figsmall,text=black!85] at (8.5,.79) {Checked by the Lean kernel};

  \node[proofstage,text width=1.9cm] (search) at (0,0) {Search};
  \node[proofstage] (certificate) at (3,0) {Rational\\certificates};
  \node[proofstage] (acceptance) at (6.7,0) {Acceptance\\proofs};
  \node[proofstage] (soundness) at (6.7,-1.25) {Soundness\\proofs};
  \node[proofstage] (bounds) at (10.25,-.625) {Bounds\\\cref{thm:main}};

  \draw[flowarrow] (search.east)--(certificate.west);
  \draw[flowarrow] (certificate.east)--(acceptance.west);
  \draw[flowarrow] (acceptance.east)--(bounds.north west);
  \draw[flowarrow] (soundness.east)--(bounds.south west);
\end{tikzpicture}


==> figs/fig-witness.tex <==
\begingroup
\newcommand{\witnessvertices}{%
  \coordinate (a0) at (-1,0);
  \coordinate (a1) at (1,0);
  \coordinate (a2) at (1.38,.75);
  \coordinate (a3) at (.90,1.45);
  \coordinate (a4) at (0,1.75);
  \coordinate (a5) at (-.85,1.50);
  \coordinate (a6) at (-1.35,.75);
}
\begin{tikzpicture}[line join=round,line cap=round]
  \node[figlbl] at (0,2.80) {(a) Visiting path and prefix};
  \node[figlbl] at (6,2.80) {(b) Bottom and top contacts};
  \begin{scope}[scale=1.25]
    \witnessvertices
    \path[fill=black!3,draw=black!35,line width=.4pt]
      (a0)--(a1)--(a2)--(a3)--(a4)--(a5)--(a6)--cycle;
    \draw[cbB!55,line width=3pt] (a4)--(a5)--(a6)--(a0);
    \foreach \i/\j in {5/6,6/0,0/4,4/3,3/1,1/2}{
      \draw[black!75,line width=.8pt,
        postaction={decorate},
        decoration={markings,mark=at position .55 with {\arrow{stealth}}}]
        (a\i)--(a\j);
    }
    \foreach \i in {0,...,6}
      \fill[black!65] (a\i) circle[radius=1.5pt];
    \foreach \i in {5,6,0,4}
      \fill[cbB] (a\i) circle[radius=2.3pt];
    \node[figlbl,above left] at (a5) {$Q_1$};
    \node[figlbl,left] at (a6) {$Q_2$};
    \node[figlbl,below left] at (a0) {$Q_3$};
    \node[figlbl,above] at (a4) {$Q_4$};
    \node[figlbl,above right] at (a3) {$Q_5$};
    \node[figlbl,below right] at (a1) {$Q_6$};
    \node[figlbl,right] at (a2) {$Q_7$};
    \node[figlbl,text=cbB!75!black] at (0,-.56)
      {$\{Q_1,Q_2,Q_3,Q_4\}$};
  \end{scope}
  \begin{scope}[shift={(6,0)},scale=1.25]
    \witnessvertices
    \path[fill=black!3,draw=black!50,line width=.5pt]
      (a0)--(a1)--(a2)--(a3)--(a4)--(a5)--(a6)--cycle;
    \draw[figlead,dashed] (-1.65,0)--(1.65,0);
    \draw[figlead,dashed] (-1.65,1.75)--(1.65,1.75);
    \draw[figseg,cbAcc] (a0)--(a1);
    \foreach \i in {0,...,6}
      \fill[black!55] (a\i) circle[radius=1.4pt];
    \foreach \i in {0,1,4}
      \fill[cbAcc] (a\i) circle[radius=2.1pt];
    \node[figlbl,below left] at (a0) {$P_-$};
    \node[figlbl,below right] at (a1) {$P_+$};
    \node[figlbl,above] at (a4) {$P_0$};
    \node[figlbl] at (.02,.76) {$Q$};
    \node[figlbl] at (0,-.56) {$\tau(P_-)<\tau(P_0)<\tau(P_+)$};
  \end{scope}
\end{tikzpicture}
\endgroup

